Assurance Monitoring of Cyber-Physical Systems with Machine Learning Components

Machine learning components such as deep neural networks are used extensively in Cyber-Physical Systems (CPS). However, they may introduce new types of hazards that can have disastrous consequences and need to be addressed for engineering trustworthy systems. Although deep neural networks offer advanced capabilities, they must be complemented by engineering methods and practices that allow effective integration in CPS. In this paper, we investigate how to use the conformal prediction framework for assurance monitoring of CPS with machine learning components. In order to handle high-dimensional inputs in real-time, we compute nonconformity scores using embedding representations of the learned models. By leveraging conformal prediction, the approach provides well-calibrated confidence and can allow monitoring that ensures a bounded small error rate while limiting the number of inputs for which an accurate prediction cannot be made. Empirical evaluation results using the German Traffic Sign Recognition Benchmark and a robot navigation dataset demonstrate that the error rates are well-calibrated while the number of alarms is small. The method is computationally efficient, and therefore, the approach is promising for assurance monitoring of CPS.

==> images/nn_schematic.tikz <==
\def\layersep{1.2cm} %separation between layers
\def\ha{4} %input neurons
\def\hb{5} %hidden 1
\def\hc{5} %hidden 2
\def\hd{3} %embedding
\def\ho{2} %output
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!60];
    \tikzstyle{output neuron}=[neuron, fill=green!60];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!40];
    \tikzstyle{embedding neuron}=[neuron, fill=red!40];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,\ha}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:In \#\y] (I-\name) at (0,-\y) {};

    % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,\hb}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};
            
    % Draw the hidden layer 2 nodes
    \foreach \name / \y in {1,...,\hc}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep,-\y cm) {};
            
    % Draw the embedding nodes
    \foreach \name / \y in {1,...,\hd}
        \path[yshift=-0.5cm]
            node[embedding neuron] (E-\name) at (3*\layersep,-\y cm) {};
            
    \foreach \name / \y in {1,...,\ho}
        \path[yshift=-1.0cm]
            node[output neuron, pin={[pin edge={->}]right:Out \#\y}] (O-\name) at (4*\layersep,-\y) {};

    % Draw the output layer node
    % \node[output neuron,pin={[pin edge={->}]right:Output}, right of=E-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,\ha}
        \foreach \dest in {1,...,\hb}
            \path (I-\source) edge (H1-\dest);
            
    % Connect every node in the hidden layer 1 with every node in the
    % hidden layer 2.
    \foreach \source in {1,...,\hb}
        \foreach \dest in {1,...,\hc}
            \path (H1-\source) edge (H2-\dest);
            
    % Connect every node in the hidden layer 2 with every node in the
    % embedding layer.
    \foreach \source in {1,...,\hc}
        \foreach \dest in {1,...,\hd}
            \path (H2-\source) edge (E-\dest);
            
    \foreach \source in {1,...,\hd}
        \foreach \dest in {1,...,\ho}
            \path (E-\source) edge (O-\dest);

    % Connect every node in the hidden layer 2 with the output layer
    % \foreach \source in {1,...,\hd}
    %     \path (E-\source) edge (O);

    % Annotate the layers
    \node[annot,above of=H1-1, node distance=1cm] (hl) {Hidden layer 1};
    \node[annot,above of=H2-1, node distance=1cm] (hl) {Hidden layer 2};
    \node[annot,above of=E-1, node distance=1cm] (hl) {Penultimate layer};

\end{tikzpicture}

==> images/problem_diagram.tikz <==
\tikzstyle{block} = [draw, fill=blue!20, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [draw=none, fill=none, circle, node distance=1cm]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{branch}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [block, right of=input,node distance=2cm] (dnn) {DNN};
    \node [block, below of=dnn,  node distance=1.8cm] (ICP) {ICP};
    \node [block, below of=ICP,  node distance=2.2cm] (assurance_monitor) {Assurance Monitor};
    \node [output, right of=dnn,node distance=2cm] (dnn_out) {$\hat{y}$};
    \node [output, below of=assurance_monitor,node distance=2cm] (assurance_out) {out};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 


    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input) -- node {$x$} (dnn);
    \draw [->] (dnn) -- node [name=output] {}(dnn_out);
    \draw[->] (dnn) -- (ICP);
    \draw[->] (ICP) -- node [name=output] {$\Gamma^\epsilon$}(assurance_monitor);
    \draw[->] (assurance_monitor) -- (assurance_out);
    % Calculate branch point coordinate

    % \draw [->] (y) |- (measurements);
    % \draw [->] (measurements) -| node[pos=0.99] {$-$} 
        % node [near end] {$y_m$} (sum);
\end{tikzpicture}
